Nonintrusive Manufactured Solutions for Non-Decomposing Ablation in Two Dimensions

Code verification is a necessary step towards establishing credibility in computational physics simulations. It is used to assess the correctness of the implementation of the numerical methods within the code, and it is a continuous part of code development. Code verification is typically performed using exact and manufactured solutions. However, exact solutions are often limited, and manufactured solutions generally require the invasive introduction of an artificial forcing term within the source code, such that the code solves a modified problem for which the solution is known. The equations for some physics phenomena, such as non-decomposing ablation, yield infinite analytic solutions, but the boundary conditions may eliminate these possibilities. For such phenomena, however, we can manufacture the terms that comprise the boundary conditions to obtain exact solutions. In this paper, we present a nonintrusive method for manufacturing solutions for non-decomposing ablation in two dimensions, which does not require the addition of a source term.

==> boundary_fig.tex <==
\begin{tikzpicture}
%\useasboundingbox (-7,-4) (7,4);
\path (-4.5,0) -- (8.5,0);
\def\H{6}
\def\W{3}
\def\shiftleft{-2.5}
\def\shiftright{5}
\def\tbar{5}
\def\nscale{.7}
%\draw (-\W/2,-\H/2) -- (\W/2,-\H/2) -- (\W/2,\H/2) -- (-\W/2,\H/2) -- (-\W/2,-\H/2);
\def\nincr{4}
\foreach \i in {0,...,\nincr}%
{
\def\timefrac{\i/\nincr}
\def\maxblack{40}
\def\minblack{100}
\pgfmathsetmacro{\colorfrac}{\i/\nincr*\minblack + (\nincr-\i)/\nincr*\maxblack}

% Cartesian domain at each time
\draw[color=black!\colorfrac,domain=0:1, smooth, variable=\xi] plot ({\shiftleft+\W/2 -\W/4*\timefrac*(1+2*sin(90*\xi))},{\xi*\H-\H/2}) -- (\shiftleft-\W/2,\H/2) -- (\shiftleft-\W/2,-\H/2) -- cycle;

% Cartesian arrows at each time
\draw[color=black!\colorfrac, draw opacity=0,domain=0:.2, smooth, variable=\xi,->,>=stealth] plot ({\shiftleft+\W/2 -\W/4*\timefrac*(1+2*sin(90*\xi))},{\xi*\H-\H/2});
\draw[color=black!\colorfrac, draw opacity=0,domain=0:.4, smooth, variable=\xi,->,>=stealth] plot ({\shiftleft+\W/2 -\W/4*\timefrac*(1+2*sin(90*\xi))},{\xi*\H-\H/2});
\draw[color=black!\colorfrac, draw opacity=0,domain=0:.6, smooth, variable=\xi,->,>=stealth] plot ({\shiftleft+\W/2 -\W/4*\timefrac*(1+2*sin(90*\xi))},{\xi*\H-\H/2});
\draw[color=black!\colorfrac, draw opacity=0,domain=0:.8, smooth, variable=\xi,->,>=stealth] plot ({\shiftleft+\W/2 -\W/4*\timefrac*(1+2*sin(90*\xi))},{\xi*\H-\H/2});

% Polar domain at each time
\draw[color=black!\colorfrac,domain=0:90, smooth, variable=\phi] plot ({\shiftright+(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*cos(\phi)-\H/2}, {(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*sin(\phi)-\H/2}) --plot ({\shiftright+\W*cos(90-\phi)-\H/2}, {\W*sin(90-\phi)-\H/2}) -- cycle;


% Polar arrows at each time
\draw[color=black!\colorfrac, draw opacity=0,domain=0:18, smooth, variable=\phi,->,>=stealth] plot ({\shiftright+(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*cos(\phi)-\H/2}, {(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*sin(\phi)-\H/2});
\draw[color=black!\colorfrac, draw opacity=0,domain=0:36, smooth, variable=\phi,->,>=stealth] plot ({\shiftright+(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*cos(\phi)-\H/2}, {(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*sin(\phi)-\H/2});
\draw[color=black!\colorfrac, draw opacity=0,domain=0:54, smooth, variable=\phi,->,>=stealth] plot ({\shiftright+(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*cos(\phi)-\H/2}, {(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*sin(\phi)-\H/2});
\draw[color=black!\colorfrac, draw opacity=0,domain=0:72, smooth, variable=\phi,->,>=stealth] plot ({\shiftright+(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*cos(\phi)-\H/2}, {(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*sin(\phi)-\H/2});

} % End time loop

% Cartesian Gammas
\node[color=black!40, anchor=north,rotate=90] at (\shiftleft+\W/2,    0) {$\phantom{_s}\Gamma_s\phantom{_0}$}; % Gamma_s
\node[anchor=south]                           at (\shiftleft     , \H/2) {$\Gamma_0$}; % Top
\node[anchor=north]                           at (\shiftleft     ,-\H/2) {$\Gamma_0$}; % Bottom
\node[anchor=south,rotate=90]                 at (\shiftleft-\W/2,    0) {$\phantom{_0}\Gamma_0\phantom{_0}$}; % Left

\node[color=black!100, anchor=south,rotate={atan2(\H,-\W/4*pi*cos(90*.5))}] at ({\shiftleft+\W/2 -\W/4*(1+2*sin(90*.5))},{.5*\H-\H/2})   {$\phantom{_s}\Gamma_s\phantom{_0}$}; % Gamma_s after

\node[color=black!40, anchor=west,rotate=0] at (\shiftleft+\W/2,-\H*.4)   {$\xi$}; % xi before
\node[color=black!100, anchor=east,rotate={atan2(\H,-\W/4*pi*cos(90*0))-90}] at ({\shiftleft+\W/2 -\W/4*(1+2*sin(90*.1))},{.1*\H-\H/2})   {$\xi$}; % xi after




% Polar



\node[color=black!40,anchor=south west]      at ( {\shiftright+ (\H)*sqrt(2)/2-\H/2},{(\H)*sqrt(2)/2-\H/2})   {$\Gamma_s$}; % Outer
\node[               anchor=north east]      at (  \shiftright+ -\H/8,-\H/8)  {$\Gamma_0$}; % Inner
\node[               anchor=north]           at (  \shiftright+  \H/4,-\H/2)  {$\Gamma_0$}; % Bottom
\node[               anchor=south,rotate=90] at (  \shiftright+ -\H/2, \H/4)  {$\Gamma_0$}; % Left

\node[color=black!100,anchor=north east]     at ({\shiftright+(\H-(\H-\W)*(3/8+1/8*cos(2*45)))*cos(45)-\H/2}, {(\H-(\H-\W)*(3/8+1/8*cos(2*45)))*sin(45)-\H/2})   {$\Gamma_s$}; % Outer


\node[color=black!100,anchor=east]     at ({\shiftright+(\H-(\H-\W)*(3/8+1/8*cos(2*5)))*cos(5)-\H/2}, {(\H-(\H-\W)*(3/8+1/8*cos(2*5)))*sin(5)-\H/2})   {$\xi$}; % xi after
\node[color=black!40, anchor=west]     at ({\shiftright+(\H-(\H-\W)*0*(3/8+1/8*cos(2*5)))*cos(5)-\H/2}, {(\H-(\H-\W)*0*(3/8+1/8*cos(2*5)))*sin(5)-\H/2})   {$\xi$}; % xi before
\end{tikzpicture}%}

==> cartesian_fig.tex <==
\begin{tikzpicture}
%\useasboundingbox (-7,-4) (7,4);
\path (-4, 0) -- ( 4, 0);
\path ( 0,-4.1) -- ( 0, 4.1);
\def\H{6}
\def\W{3}
\def\tbar{5}
\def\nscale{.7}
%\draw (-\W/2,-\H/2) -- (\W/2,-\H/2) -- (\W/2,\H/2) -- (-\W/2,\H/2) -- (-\W/2,-\H/2);
\def\nincr{4}
\foreach \i in {0,...,\nincr}%
{
%%\def\timefrac{1/\nincr}
%\def\colorfrac{$5*5$}%{{int(100*(\i+1)/(\nincr+1))}}
\def\timefrac{\i/\nincr}
\def\maxblack{40}
\def\minblack{100}
\pgfmathsetmacro{\colorfrac}{\i/\nincr*\minblack + (\nincr-\i)/\nincr*\maxblack}
%\colorlet{graycolor}{gray}{(\i+1)/(\nincr+1)}

% Domain at each time
\draw[color=black!\colorfrac,domain=0:1, smooth, variable=\xi] plot ({\W/2 -\W/4*\timefrac*(1+2*sin(90*\xi))},{\xi*\H-\H/2}) -- (-\W/2,\H/2) -- (-\W/2,-\H/2) -- cycle;

% Normal vector
\draw[color=black!\colorfrac,->,>=stealth, ] ({-\W/2+(1-1/4*\timefrac*(1+sqrt(2)))*\W},0) -- ({-\W/2+(1-1/4*\timefrac*(1+sqrt(2)))*\W + \nscale*\H/sqrt(\H^2+pi^2*\timefrac^2*\W^2/32)},{\nscale*pi*\timefrac*\W/sqrt(32*\H^2+pi^2*\timefrac^2*\W^2)}) ;
}
%\draw[gray,domain=0:1, smooth, variable=\xi] plot ({\W/2-  \W/8*sin(45*(\xi+1))^2},{\xi*\H-\H/2});
%\draw[gray,domain=0:1, smooth, variable=\xi] plot ({\W/2-  \W/4*sin(45*(\xi+1))^2},{\xi*\H-\H/2});
%\draw[gray,domain=0:1, smooth, variable=\xi] plot ({\W/2-3*\W/8*sin(45*(\xi+1))^2},{\xi*\H-\H/2});
%\draw[domain=0:1, smooth, variable=\xi]      plot ({\W/2-  \W/2*sin(45*(\xi+1))^2},{\xi*\H-\H/2});
%\node[anchor=north,rotate=90] at (\W/2+\nscale,0)   {$\displaystyle\frac{\partial T}{\partial n}(\mathbf{x}_s,t)=-\frac{1}{k(T_s)}\mathbf{q}_s\cdot\mathbf{n}_s$};%a(\xi,t) g(T(\mathbf{x}_s,t)) + b(\xi,t)$}; % Right
\node[anchor=north,rotate=90] at (\W/2+\nscale,0)   {$\displaystyle -k(T_s)\frac{\partial T}{\partial n}(\mathbf{x}_s,t)=q_s$}; % Right
\node[anchor=south] at (0,\H/2)  {$\displaystyle\frac{\partial T}{\partial y}(x,H,t)=0$}; % Top
\node[anchor=north] at (0,-\H/2) {$\displaystyle\frac{\partial T}{\partial y}(x,0,t)=0$}; % Bottom
\node[anchor=south,rotate=90] at (-\W/2,0)  {$\displaystyle\frac{\partial T}{\partial x}(0,y,t)=0$}; % Left
%\draw[->,>=stealth, ] (0.0764145*\W,-0.0113909*\H) -- ({0.0764145*\W+\H/sqrt(\H^2+.282604^2*\W^2)},{-0.0113909*\H+.282*\W/sqrt(\H^2+.282604^2*\W^2)});
%\draw[->,>=stealth, ] (\W/2,0) -- (\W/2+1,0);
\end{tikzpicture}%}

==> polar_fig.tex <==
%\frame{%
\begin{tikzpicture}
%\useasboundingbox (-7,-4) (7,4);
\path (-7, 0) -- ( 7, 0);
\path ( 0,-4.1) -- ( 0, 4.1);
\def\H{6}
\def\W{3}
\def\tbar{5}
\def\nscale{.7}
%\draw (-\W/2,-\H/2) -- (\W/2,-\H/2) -- (\W/2,\H/2) -- (-\W/2,\H/2) -- (-\W/2,-\H/2);
\def\nincr{4}
\foreach \i in {0,...,\nincr}%
{
%%\def\timefrac{1/\nincr}
%\def\colorfrac{$5*5$}%{{int(100*(\i+1)/(\nincr+1))}}
\def\timefrac{\i/\nincr}
\def\maxblack{40}
\def\minblack{100}
\pgfmathsetmacro{\colorfrac}{\i/\nincr*\minblack + (\nincr-\i)/\nincr*\maxblack}


\draw[color=black!\colorfrac,domain=0:90, smooth, variable=\phi] plot ({(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*cos(\phi)-\H/2}, {(\H-(\H-\W)*\timefrac*(3/8+1/8*cos(2*\phi)))*sin(\phi)-\H/2}) --plot ({\W*cos(90-\phi)-\H/2}, {\W*sin(90-\phi)-\H/2}) -- cycle;

% Normal vector
\draw[color=black!\colorfrac,->,>=stealth, ] ({-\H/2+(\H-(3*\timefrac*(\H-\W))/8)/sqrt(2)},{-\H/2+(\H-(3*\timefrac*(\H-\W))/8)/sqrt(2)}) -- ({-\H/2+(\H-(3*\timefrac*(\H-\W))/8)/sqrt(2)+(\nscale*(-(\H*(-8+\timefrac))+\timefrac*\W))/sqrt((\H*(-8+5*\timefrac)-5*\timefrac*\W)^2+(\H*(-8+\timefrac)-\timefrac*\W)^2)},{-\H/2+(\H-(3*\timefrac*(\H-\W))/8)/sqrt(2)-(\nscale*(\H*(-8+5*\timefrac)-5*\timefrac*\W))/sqrt((\H*(-8+5*\timefrac)-5*\timefrac*\W)^2+(\H*(-8+\timefrac)-\timefrac*\W)^2)}) ;
}
%
%\node[anchor=south] at ({(\H+1.5*\nscale)*sqrt(2)/2-\H/2},{(\H+1.5*\nscale)*sqrt(2)/2-\H/2})   {$\displaystyle\frac{\partial T}{\partial n}(\mathbf{x}_s,t)=-\frac{1}{k(T_s)}\mathbf{q}_s\cdot\mathbf{n}_s$}; % Outer
\node[anchor=south] at ({(\H+1.25*\nscale)*sqrt(2)/2-\H/2},{(\H+1.25*\nscale)*sqrt(2)/2-\H/2})   {$\displaystyle -k(T_s)\frac{\partial T}{\partial n}(\mathbf{x}_s,t)=q_s$}; % Outer
\node[anchor=north east] at (-\H/8,-\H/8)  {$\displaystyle\frac{\partial T}{\partial r}(r_0,\phi,t)=0$}; % Inner
\node[anchor=north] at (\H/4,-\H/2) {$\displaystyle\frac{\partial T}{\partial \phi}(r,0,t)=0$}; % Bottom
\node[anchor=south,rotate=90] at (-\H/2,\H/4)  {$\displaystyle\frac{\partial T}{\partial \phi}(r,\bar{\phi},t)=0$}; % Left




\end{tikzpicture}%}
